Miniature UAV-Aided Cooperative THz Networks with Reconfigurable Energy Harvesting Holographic Surfaces

This paper focuses on enhancing the energy efficiency (EE) of a cooperative network that features a miniature unmanned aerial vehicle (UAV) operating at terahertz (THz) frequencies and equipped with holographic surfaces to improve network performance. Unlike traditional reconfigurable intelligent surfaces (RIS), which serve as passive relays for signal reflection, this work introduces a novel concept: energy harvesting (EH) using reconfigurable holographic surfaces (RHS). These surfaces provide more powerful and focused energy delivery during wireless power transfer than RIS and are mounted on the miniature UAV. In this system, a source node enables the UAV to simultaneously receive both information and energy signals, with the harvested energy powering data transmission to a specific destination. The EE optimization problem involves adjusting non-orthogonal multiple access (NOMA) power coefficients and the UAV's flight path while accounting for the unique characteristics of the THz channel. The problem is solved in two stages to maximize EE and meet a target transmission rate. The UAV trajectory is optimized using a successive convex approximation (SCA) method, followed by the adjustment of NOMA power coefficients through a quadratic transform technique. Simulation results demonstrate the effectiveness of the proposed algorithm, showing significant improvements over baseline methods.

==> figures/EE_RHSsize.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.49\textwidth,
    height=0.40\textwidth,
    xlabel={$M$ [Number of reflecting elements]},
    ylabel={$\eta_{EE}$ [$\rm{Mbits/Joule}$]},
    grid=major,
    legend style={
        at={(0.99,0.02)}, 
        anchor=south east, 
        font=\scriptsize,
        legend cell align={left},
        legend columns=2,
    },
    tick label style={font=\small},
    xlabel style={font=\small},
    ylabel style={font=\small},
    xmin=4, xmax=20,
    xtick={4,8,12,16,20},
    ymin=30, ymax=55,
    ytick={30,35,40,45,50,55},
    legend entries={
        \ \ \ \ \ \ \ Proposed,
        \!\!\!\!\!\!\!\!\!\!\!\!\!\!\!Solution,
        Method A,
        Method B,
        Method C,
        Method D,
        Method E,
        Initial
    }
]

\addplot[mark=pentagon, solid, black, line width=0.85pt] coordinates {
    (4, 47.2) (9, 49.0) (12, 50.5) (16, 51.8) (20, 52.9)
};
\addplot[solid, white, line width=0.85pt] coordinates {
    (1, 1)
};
\addplot[mark=o, solid, lightpurple, line width=0.85pt] coordinates {
    (4, 42.4) (9, 45.0) (12, 47.6) (16, 48.7) (20, 50.8)
};
\addplot[mark=10-pointed star, solid, red, line width=0.85pt] coordinates {
    (4, 39.5) (9, 42.7) (12, 44.2) (16, 46.1) (20, 49.0)
};
\addplot[mark=diamond, solid, darkgreen, line width=0.85pt] coordinates {
    (4, 38.5) (9, 41.6) (12, 43.5) (16, 45.7) (20, 48.5)
};
\addplot[mark=square, solid, blue, line width=0.85pt] coordinates {
    (4, 34.2) (9, 39.8) (12, 41.5) (16, 44.9) (20, 47.1)
};
\addplot[mark=triangle, solid, cyan, line width=0.85pt] coordinates {
    (4, 32.5) (9, 36.8) (12, 39.5) (16, 43.7) (20, 45.9)
};

\addplot[mark=+,densely dashdotted, brown, line width=0.85pt] coordinates {
    (4, 31.2) (9, 35.2) (12, 37.6) (16, 41.0) (20, 44.8)
};

\end{axis}
\end{tikzpicture}

==> figures/EE_vs_mol.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.49\textwidth,
    height=0.40\textwidth,
    xlabel={Molecular absorption coefficient [m$^{-1}/1000$]},
    ylabel={$\eta_{EE}$ [Mbits/Joule]},
    grid=major,
    legend style={
        at={(0.99,0.02)}, 
        anchor=south east, 
        font=\scriptsize,
        inner sep=0.5mm, % Reduce inner separation
        % text width=19mm, % Adjust text width for compactness,
        legend cell align={left},
        legend columns=2,
        /tikz/column 1/.style={
            column sep=-1pt,
        },
        /tikz/column 2/.style={
            column sep=0pt,
        },
        /tikz/row 1/.style={
            row sep=-2pt,
        },
        /tikz/row 2/.style={
            row sep=-2pt, % Reduce the vertical space between rows
        },
        /tikz/row 3/.style={
            row sep=-5pt,
        },
    },
    tick label style={font=\small},
    xlabel style={font=\footnotesize, yshift=1.5mm},
    ylabel style={font=\footnotesize, yshift=-1.5mm},
    xmin=5, xmax=25,
    xtick={5,10,...,25},
    ymin=25, ymax=50,
    ytick={20,25,...,50},
    legend entries={
        Proposed Solution,
        Method A,
        $~~~~$Method B,
        Method C,
        $~~~~$Method D
    }
]

\addplot[mark=pentagon, solid, black, line width=0.7pt] coordinates {
    (5, 48.1) (10, 46.7) (15, 45.5) (20, 44.4) (25, 43.3) 
};
\addplot[mark=o, solid, lightpurple, line width=0.7pt] coordinates {
    (5, 44.5) (10, 43.0) (15, 41.5) (20, 40.7) (25, 39.2)
};
\addplot[mark=10-pointed star, solid, red, line width=0.7pt] coordinates {
    (5, 43.1) (10, 42.0) (15, 40.8) (20, 39.1) (25, 37.5)
};
\addplot[mark=diamond, solid, darkgreen, line width=0.7pt] coordinates {
    (5, 40.9) (10, 38.0) (15, 35.8) (20, 34.1) (25, 31.7)
};
\addplot[mark=square, solid, blue, line width=0.7pt] coordinates {
    (5, 35.1) (10, 33.0) (15, 31.8) (20, 28.1) (25, 25.5)
};

 \end{axis}
\end{tikzpicture}

==> figures/EE_vs_p_sum.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.49\textwidth,
    height=0.40\textwidth,
    xlabel={$\bar{p}_{\rm{sum}}$ [$\rm{W}$]},
    ylabel={$\eta_{EE}$ [$\rm{Mbits/Joule}$]},
    grid=major,
    legend style={
        at={(0.99,0.02)}, 
        anchor=south east, 
        font=\scriptsize,
        legend cell align={left},
        legend columns=2,
    },
    tick label style={font=\small},
    xlabel style={font=\small},
    ylabel style={font=\small},
    xmin=1, xmax=8,
    xtick={1,2,3,4,5,6,7,8},
    ymin=30, ymax=80,
    ytick={30,40,50,60,70,80},
    legend entries={
        \ \ \ \ \ \ \ Proposed,
        \!\!\!\!\!\!\!\!\!\!\!\!\!\!\!Solution,
        Method A,
        Method B,
        Method C,
        Method D,
        Method E,
        Initial
    }
]

\addplot[mark=pentagon, solid, black, line width=0.85pt] coordinates {
    (1, 47.2) (2, 57.0) (3, 62.7) (4, 67.7) (5, 69.9) (6, 71.3) (7, 72.2) (8, 73.6)
};
\addplot[solid, white, line width=0.85pt] coordinates {
    (1, 1)
};
\addplot[mark=o, solid, lightpurple, line width=0.85pt] coordinates {
    (1, 42.4) (2, 53.9) (3, 59.6) (4, 62.9) (5, 65.8) (6, 67.1) (7, 68.4) (8, 69.5)
};
\addplot[mark=10-pointed star, solid, red, line width=0.85pt] coordinates {
    (1, 39.5) (2, 51.3) (3, 56.8) (4, 60.5) (5, 64.0) (6, 65.7) (7, 67.2) (8, 68.5)
};
\addplot[mark=diamond, solid, darkgreen, line width=0.85pt] coordinates {
    (1, 38.5) (2, 49.0) (3, 54.1) (4, 58.2) (5, 62.5) (6, 63.9) (7, 65.8) (8, 66.7)
};
\addplot[mark=square, solid, blue, line width=0.85pt] coordinates {
    (1, 34.2) (2, 44.0) (3, 49.7) (4, 54.7) (5, 56.9) (6, 58.3) (7, 59.2) (8, 60.6)
};
\addplot[mark=triangle, solid, cyan, line width=0.85pt] coordinates {
    (1, 32.5) (2, 42.3) (3, 48.2) (4, 53.2) (5, 55.4) (6, 56.8) (7, 57.7) (8, 58)
};


\addplot[mark=+,densely dashdotted, brown, line width=0.85pt] coordinates {
    (1, 31.2) (2, 41.5) (3, 46.9) (4, 51.7) (5, 53.9) (6, 55.3) (7, 56.2) (8, 56.5)
};

\end{axis}
\end{tikzpicture}

==> figures/EE_vs_time.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.49\textwidth,
    height=0.40\textwidth,
    xlabel={Miniature UAV Operation time [$\rm{s}$]},
    ylabel={$\eta_{EE}$ [$\rm{Mbits/Joule}$]},
    grid=major,
    legend style={
        at={(0.99,0.02)}, 
        anchor=south east, 
        font=\scriptsize,
        legend cell align={left},
        legend columns=2,
    },
    tick label style={font=\small},
    xlabel style={font=\small},
    ylabel style={font=\small},
    xmin=5, xmax=40,
    xtick={5,10,...,40},
    ymin=20, ymax=50,
    ytick={20,25,...,50},
    legend entries={
        Proposed Solution,
        Method A,
        $~~~~$Method B,
        Method C,
        $~~~~$Method D,
        Initial
    }
]

\addplot[mark=pentagon, solid, black, line width=0.85pt] coordinates {
   (5, 42.7) (10, 45.1) (15, 47.2) (20, 47.8) (25, 47.4) (30, 48.1) (35, 48.1) (40, 48.1) 
};
\addplot[mark=o, solid, lightpurple, line width=0.85pt] coordinates {
    (5, 38.5) (10, 41.2) (15, 43.4) (20, 44.3) (25, 43.8) (30, 44.5) (35, 44.5) (40, 44.5)
};
\addplot[mark=10-pointed star, solid, red, line width=0.85pt] coordinates {
    (5, 37.7) (10, 40.1) (15, 42.2) (20, 42.8) (25, 43.4) (30, 43.1) (35, 43.1) (40, 43.1)
};
\addplot[mark=diamond, solid, darkgreen, line width=0.85pt] coordinates {
    (5, 35.5) (10, 37.9) (15, 40.0) (20, 40.6) (25, 40.2) (30, 40.9) (35, 40.9) (40, 40.9)
};
\addplot[mark=square, solid, blue, line width=0.85pt] coordinates {
   (5, 32.2) (10, 33.6) (15, 35.1) (20, 36.3) (25, 37.5) (30, 38.2) (35, 39.0) (40, 39.6)
};
\addplot[mark=+,densely dashdotted, brown, line width=0.85pt] coordinates {
   (5, 22.2) (10, 22.7) (15, 22.9) (20, 25.7) (25, 28.2) (30, 31.3) (35, 33.9) (40, 35.1)
};

 \end{axis}
\end{tikzpicture}
